How accurate are foundational machine learning interatomic potentials for heterogeneous catalysis?

Foundational machine learning interatomic potentials (MLIPs) are being developed at a rapid pace, promising closer and closer approximation to ab initio accuracy. This unlocks the possibility to simulate much larger length and time scales. However, benchmarks for these MLIPs are usually limited to ordered, crystalline and bulk materials. Hence, reported performance does not necessarily accurately reflect MLIP performance in real applications such as heterogeneous catalysis. Here, we systematically analyze zero-shot performance of 80 different MLIPs, evaluating tasks typical for heterogeneous catalysis across a range of different data sets, including adsorption and reaction on surfaces of alloyed metals, oxides, and metal-oxide interfacial systems. We demonstrate that current-generation foundational MLIPs can already perform at high accuracy for applications such as predicting vacancy formation energies of perovskite oxides or zero-point energies of supported nanoclusters. However, limitations also exist. We find that many MLIPs catastrophically fail when applied to magnetic materials, and structure relaxation in the MLIP generally increases the energy prediction error compared to single-point evaluation of a previously optimized structure. Comparing low-cost task-specific models to foundational MLIPs, we highlight some core differences between these model approaches and show that -- if considering only accuracy -- these models can compete with the current generation of best-performing MLIPs. Furthermore, we show that no single MLIP universally performs best, requiring users to investigate MLIP suitability for their desired application.

==> (inline-0) <==
\begin{longtable}{l@{}l@{}l*{13}c}
\caption{An overview of all MLIPs evaluated in this study, organized by model family and training data set. Every bullet corresponds to an evaluated MLIP. \label{supp/tab:mlips}} \\
\toprule
&&& \multicolumn{13}{c}{Training data set} \\
\cmidrule(l){4-16}
Model family && Variant &
\rot{MPTrj} &
\rot{MPTrj\,+\,(s)Alex} &
\rot{OMat24} &
\rot{OMat24\,\textrightarrow\,MPTrj\,+\,sAlex} &
\rot{MatPES-PBE} &
\rot{OC20} &
\rot{OC22} &
\rot{OC20\,+\,OC22} &
\rot{OC20\,\textrightarrow\,OC22} &
\rot{OC25} &
\rot{OC20\,+\,AQCat25} &
\rot{OC20\,\textrightarrow\,AQCat25} &
\rot{OC20\,\textrightarrow\,OC20\,+\,AQCat25} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement; \textsuperscript{b}~subsampled Alexandria; \textsuperscript{c}~full Alexandria; \textsuperscript{d}~only AIMD subset; \textsuperscript{e}~All split; \textsuperscript{f}~All+MD split; \textsuperscript{g}~2M split; \textsuperscript{h}~extended (OC20++).}
\endfoot
Allegro && L-0.1 &\textbullet&&&\textbullet&&&&&&&&&\\
\multirow{4}{*}{AQCat} & \ldelim\{{4}{4mm} & 31M &&&&&&&&&&&&\textbullet&\\ \nopagebreak
&& 153M &&&&&&&&&&&&\textbullet&\\ \nopagebreak
&& 31M inFiLM &&&&&&&&&&&&&\textbullet\\ \nopagebreak
&& 31M in+midFiLM &&&&&&&&&&&\textbullet&&\\
CHGNet &&  &\textbullet&&&&&&&&&&&&\\
DimeNet\textsuperscript{++} &&  &&&&&&\textbullet\fnote{e}&&&&&&&\\
\multirow{8}{*}{EquiformerV2} & \ldelim\{{8}{4mm} & 31M &\textbullet&&\textbullet&\textbullet&&\textbullet\fnote{f}&&&&&&&\\ \nopagebreak
&& 31M DeNS &\textbullet&&&&&&&&&&&&\\ \nopagebreak
&& 83M &&&&&&\textbullet\fnote{g}&&&&&&&\\ \nopagebreak
&& 86M &&&\textbullet&\textbullet&&&&&&&&&\\ \nopagebreak
&& 86M DeNS &\textbullet&&&&&&&&&&&&\\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&&&&&&\textbullet&&&&&&\\ \nopagebreak
&& 153M &&&\textbullet&\textbullet&&\textbullet\fnote{f}&&&&&&&\\ \nopagebreak
&& 153M DeNS &\textbullet&&&&&&&&&&&&\\
\multirow{2}{*}{eSCN} & \ldelim\{{2}{4mm} & $M = 2$, 12 layers &&&&&&\textbullet\fnote{f}&&&&&&&\\ \nopagebreak
&& $M = 3$, 20 layers &&&&&&\textbullet\fnote{f}&&&&&&&\\
\multirow{3}{*}{eSEN} & \ldelim\{{3}{4mm} & 30M &\textbullet&&\textbullet&\textbullet&&&&&&&&&\\ \nopagebreak
&& small conserving &&&&&&&&&&\textbullet&&&\\ \nopagebreak
&& medium direct &&&&&&&&&&\textbullet&&&\\
\multirow{3}{*}{GemNet} & \ldelim\{{3}{4mm} & dT &&&&&&\textbullet\fnote{e}&\textbullet&&&&&&\\ \nopagebreak
&& OC &&&&&&\textbullet\fnote{e}&\textbullet&\textbullet&\textbullet&&&&\\ \nopagebreak
&& OC\fnote{a} &&&&&&&&\textbullet&&&&&\\
\multirow{6}{*}{GRACE} & \ldelim\{{6}{4mm} & 1 layer small &\textbullet&&\textbullet&\textbullet&&&&&&&&&\\ \nopagebreak
&& 1 layer medium &&&\textbullet&\textbullet&&&&&&&&&\\ \nopagebreak
&& 1 layer large &&&\textbullet&\textbullet&&&&&&&&&\\ \nopagebreak
&& 2 layers small &\textbullet&&\textbullet&\textbullet&&&&&&&&&\\ \nopagebreak
&& 2 layers medium &&&\textbullet&\textbullet&&&&&&&&&\\ \nopagebreak
&& 2 layers large &&&\textbullet&\textbullet&&&&&&&&&\\
\multirow{8}{*}{MACE} & \ldelim\{{8}{4mm} & MP-0a small &\textbullet&&&&&&&&&&&&\\ \nopagebreak
&& MP-0a medium &\textbullet&&&&&&&&&&&&\\ \nopagebreak
&& MP-0a large &\textbullet&&&&&&&&&&&&\\ \nopagebreak
&& MP-0b3 medium &\textbullet&&&&&&&&&&&&\\ \nopagebreak
&& MPA-0 medium &&\textbullet\fnote{b}&&&&&&&&&&&\\ \nopagebreak
&& OMAT-0 small &&&\textbullet&&&&&&&&&&\\ \nopagebreak
&& OMAT-0 medium &&&\textbullet&&&&&&&&&&\\ \nopagebreak
&& MatPES-PBE-0 &&&&&\textbullet&&&&&&&&\\
NequIP && L-0.1 &\textbullet&&&\textbullet&&&&&&&&&\\
\multirow{4}{*}{Orb} & \ldelim\{{4}{4mm} & conservative, 20 neighbors &&\textbullet\fnote{c}&\textbullet\fnote{d}&&&&&&&&&&\\ \nopagebreak
&& conservative, $\infty$ neighbors &&\textbullet\fnote{c}&\textbullet\fnote{d}&&&&&&&&&&\\ \nopagebreak
&& direct, 20 neighbors &&\textbullet\fnote{c}&\textbullet\fnote{d}&&&&&&&&&&\\ \nopagebreak
&& direct, $\infty$ neighbors &&\textbullet\fnote{c}&\textbullet\fnote{d}&&&&&&&&&&\\
PaiNN &&  &&&&&&\textbullet\fnote{e}&&&&&&&\\
SCN &&  &&&&&&\textbullet\fnote{f}&&&&&&&\\
\multirow{3}{*}{SevenNet} & \ldelim\{{3}{4mm} & 0 &\textbullet&&\textbullet&&&&&&&&&&\\ \nopagebreak
&& l3i5 &\textbullet&&&&&&&&&&&&\\ \nopagebreak
&& MF &&\textbullet\fnote{b}&\textbullet&&&&&&&&&&\\
\multirow{2}{*}{UMA} & \ldelim\{{2}{4mm} & S-1.1 &&&\textbullet&&&\textbullet\fnote{h}&&&&&&&\\ \nopagebreak
&& M-1.1 &&&\textbullet&\textbullet&&\textbullet\fnote{h}&&&&&&&\\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=3.3]S[table-format=3.3]}
\caption{Prediction performance of the MLIPs for the slab vacancy formation energy of perovskite oxide surfaces. \label{supp/tab:perovskitesdataset-slab_vacancy_formation_energy}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.774 & 4.13 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.904 & 4.62 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 7.25 & 24.5 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 5.82 & 21.6 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 12.0 & 57.3 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 25.4 & 145. \\
CHGNet && &&MPTrj & 0.927 & 3.53 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 4.94 & 6.77 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 0.640 & 2.28 \\ \nopagebreak
&& && OMat24 & 0.634 & 2.54 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.388 & 1.37 \\ \nopagebreak
&& && OC20 (All+MD) & 6.31 & 23.6 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 0.663 & 2.09 \\ \nopagebreak
&& 83M &&OC20 (2M) & 8.43 & 40.7 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 0.637 & 2.34 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.369 & 1.63 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 0.657 & 2.12 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 0.548 & 3.17 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 0.782 & 3.91 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.316 & 1.31 \\ \nopagebreak
&& && OC20 (All+MD) & 7.65 & 25.2 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 0.630 & 2.80 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 6.28 & 16.9 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 6.13 & 14.4 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.526 & 1.50 \\ \nopagebreak
&& && OMat24 & 0.421 & 1.46 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.417 & 1.33 \\ \nopagebreak
&& small conserving &&OC25 & 2.06 & 8.93 \\ \nopagebreak
&& medium direct &&OC25 & 2.52 & 9.30 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & 6.36 & 18.8 \\ \nopagebreak
&& && OC22 & 2.76 & 6.98 \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 6.37 & 28.8 \\ \nopagebreak
&& && OC22 & 1.10 & 3.57 \\ \nopagebreak
&& && OC20\,+\,OC22 & 1.29 & 5.25 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 0.440 & 2.63 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 1.29 & 5.24 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.855 & 4.46 \\ \nopagebreak
&& && OMat24 & 0.733 & 3.71 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.765 & 4.65 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 0.672 & 3.07 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.686 & 3.27 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 0.700 & 2.89 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.717 & 3.33 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.787 & 3.89 \\ \nopagebreak
&& && OMat24 & 0.806 & 3.37 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.795 & 3.39 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 0.762 & 2.45 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.767 & 2.69 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 0.693 & 2.39 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.733 & 2.63 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.853 & 3.54 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.909 & 4.21 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.762 & 3.76 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.866 & 4.03 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 0.774 & 2.51 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 0.786 & 3.54 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 0.727 & 2.42 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.986 & 4.48 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.845 & 2.62 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.655 & 2.22 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.588 & 1.76 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.606 & 2.01 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.551 & 1.81 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.613 & 1.73 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.752 & 2.71 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.682 & 2.55 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.783 & 3.08 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.670 & 2.94 \\
PaiNN && &&OC20 (All) & 5.29 & 14.2 \\
SCN && &&OC20 (All+MD) & 8.63 & 35.6 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 0.868 & 3.08 \\ \nopagebreak
&& && OMat24 & 0.705 & 2.09 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.741 & 2.30 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 0.733 & 2.00 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 0.727 & 2.08 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.860 & 2.59 \\ \nopagebreak
&& && OMat24 & 0.518 & 2.11 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 1.19 & 5.23 \\ \nopagebreak
&& && OMat24 & 0.383 & 1.39 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.350 & 1.16 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=2.3]S[table-format=2.3]}
\caption{Prediction performance of the MLIPs for the activation energy of (doped) \ce{ZrO2(101)} surfaces. \label{supp/tab:zirconiadataset-activation_energy}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.346 & 1.08 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.183 & 0.463 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 2.41 & 7.02 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 1.37 & 4.35 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 3.21 & 9.22 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 5.16 & 15.4 \\
CHGNet && &&MPTrj & 0.331 & 1.12 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 0.681 & 1.99 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 0.216 & 0.560 \\ \nopagebreak
&& && OMat24 & 0.187 & 0.577 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.120 & 0.384 \\ \nopagebreak
&& && OC20 (All+MD) & 0.938 & 3.29 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 0.203 & 0.565 \\ \nopagebreak
&& 83M &&OC20 (2M) & 2.16 & 8.28 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 0.198 & 0.629 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.136 & 0.445 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 0.187 & 0.600 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 0.720 & 2.05 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 0.182 & 0.419 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.150 & 0.363 \\ \nopagebreak
&& && OC20 (All+MD) & 1.20 & 3.97 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 0.178 & 0.611 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 1.09 & 3.57 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 1.25 & 3.88 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.188 & 0.470 \\ \nopagebreak
&& && OMat24 & 0.163 & 0.486 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.118 & 0.392 \\ \nopagebreak
&& small conserving &&OC25 & 0.227 & 0.623 \\ \nopagebreak
&& medium direct &&OC25 & 0.277 & 0.787 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & 1.21 & 3.39 \\ \nopagebreak
&& && OC22 & 0.671 & 1.81 \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 1.21 & 3.79 \\ \nopagebreak
&& && OC22 & 0.604 & 1.60 \\ \nopagebreak
&& && OC20\,+\,OC22 & 0.293 & 0.933 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 0.566 & 1.69 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 0.293 & 0.933 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.307 & 0.710 \\ \nopagebreak
&& && OMat24 & 0.376 & 1.03 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.374 & 0.972 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 0.356 & 0.991 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.311 & 0.996 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 0.413 & 1.15 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.367 & 1.02 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.261 & 0.827 \\ \nopagebreak
&& && OMat24 & 0.208 & 0.598 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.149 & 0.409 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 0.187 & 0.443 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.166 & 0.369 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 0.164 & 0.414 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.124 & 0.336 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.257 & 0.935 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.300 & 1.00 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.236 & 0.734 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.404 & 1.01 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 0.237 & 0.668 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 0.324 & 0.701 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 0.172 & 0.445 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.217 & 0.604 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.204 & 0.539 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.137 & 0.397 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.154 & 0.414 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.181 & 0.485 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.141 & 0.384 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.170 & 0.449 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.161 & 0.392 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.196 & 0.591 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.203 & 0.588 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.235 & 0.682 \\
PaiNN && &&OC20 (All) & 1.31 & 3.66 \\
SCN && &&OC20 (All+MD) & 1.39 & 5.95 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 0.173 & 0.470 \\ \nopagebreak
&& && OMat24 & 0.202 & 0.508 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.188 & 0.438 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 0.191 & 0.468 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 0.147 & 0.321 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.157 & 0.415 \\ \nopagebreak
&& && OMat24 & 0.177 & 0.445 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.267 & 0.789 \\ \nopagebreak
&& && OMat24 & 0.176 & 0.524 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.110 & 0.358 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=2.3]S[table-format=2.3]}
\caption{Prediction performance of the MLIPs for the reaction energy of (doped) \ce{ZrO2(101)} surfaces. \label{supp/tab:zirconiadataset-reaction_energy}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.632 & 1.34 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.274 & 0.805 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 2.99 & 7.61 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 2.15 & 4.57 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 3.95 & 9.57 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 6.28 & 15.7 \\
CHGNet && &&MPTrj & 0.386 & 1.07 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 1.04 & 2.17 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 0.250 & 0.535 \\ \nopagebreak
&& && OMat24 & 0.228 & 0.589 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.151 & 0.458 \\ \nopagebreak
&& && OC20 (All+MD) & 1.00 & 3.72 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 0.232 & 0.581 \\ \nopagebreak
&& 83M &&OC20 (2M) & 2.45 & 9.37 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 0.258 & 0.590 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.183 & 0.554 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 0.254 & 0.713 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 1.19 & 3.33 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 0.215 & 0.597 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.179 & 0.478 \\ \nopagebreak
&& && OC20 (All+MD) & 1.33 & 3.83 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 0.247 & 0.730 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 1.16 & 3.62 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 1.41 & 3.83 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.259 & 0.608 \\ \nopagebreak
&& && OMat24 & 0.199 & 0.469 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.159 & 0.441 \\ \nopagebreak
&& small conserving &&OC25 & 0.256 & 0.600 \\ \nopagebreak
&& medium direct &&OC25 & 0.319 & 0.766 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & 1.65 & 4.19 \\ \nopagebreak
&& && OC22 & 1.58 & 4.19 \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 1.38 & 4.64 \\ \nopagebreak
&& && OC22 & 1.09 & 2.57 \\ \nopagebreak
&& && OC20\,+\,OC22 & 0.310 & 0.965 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 0.794 & 1.64 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 0.310 & 0.965 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.433 & 1.19 \\ \nopagebreak
&& && OMat24 & 0.477 & 1.05 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.494 & 1.07 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 0.392 & 1.01 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.381 & 1.01 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 0.454 & 1.25 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.410 & 1.11 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.416 & 1.13 \\ \nopagebreak
&& && OMat24 & 0.278 & 0.666 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.230 & 0.597 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 0.270 & 0.616 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.255 & 0.598 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 0.239 & 0.652 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.210 & 0.638 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.422 & 0.947 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.482 & 1.16 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.281 & 0.732 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.563 & 1.42 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 0.280 & 0.707 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 0.329 & 0.784 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 0.267 & 0.783 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.312 & 0.805 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.326 & 0.880 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.187 & 0.448 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.184 & 0.422 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.205 & 0.501 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.181 & 0.480 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.208 & 0.517 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.202 & 0.453 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.254 & 0.603 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.234 & 0.561 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.265 & 0.509 \\
PaiNN && &&OC20 (All) & 1.36 & 3.45 \\
SCN && &&OC20 (All+MD) & 1.52 & 6.05 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 0.228 & 0.540 \\ \nopagebreak
&& && OMat24 & 0.188 & 0.431 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.275 & 0.704 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 0.212 & 0.560 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 0.190 & 0.545 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.178 & 0.455 \\ \nopagebreak
&& && OMat24 & 0.222 & 0.500 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.337 & 0.826 \\ \nopagebreak
&& && OMat24 & 0.215 & 0.512 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.144 & 0.375 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=2.3]S[table-format=2.3]}
\caption{Prediction performance of the MLIPs for the formation energy of adsorbates of (doped) \ce{ZrO2(101)} surfaces. \label{supp/tab:zirconiadataset-formation_energy_ads}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.779 & 1.99 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.796 & 1.82 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 4.77 & 10.9 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 2.12 & 6.38 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 4.84 & 13.4 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 6.63 & 24.4 \\
CHGNet && &&MPTrj & 0.442 & 1.38 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 1.60 & 2.99 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 0.278 & 1.01 \\ \nopagebreak
&& && OMat24 & 3.05 & 4.96 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.93 & 3.04 \\ \nopagebreak
&& && OC20 (All+MD) & 3.10 & 7.50 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 1.19 & 2.42 \\ \nopagebreak
&& 83M &&OC20 (2M) & 3.86 & 15.3 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 4.59 & 7.09 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.32 & 2.34 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 2.89 & 4.78 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 0.986 & 2.57 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 2.40 & 4.32 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.02 & 1.92 \\ \nopagebreak
&& && OC20 (All+MD) & 2.39 & 7.66 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 1.48 & 2.73 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 1.30 & 3.57 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 2.02 & 6.89 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.285 & 0.907 \\ \nopagebreak
&& && OMat24 & 0.281 & 0.810 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.180 & 0.638 \\ \nopagebreak
&& small conserving &&OC25 & 0.247 & 0.783 \\ \nopagebreak
&& medium direct &&OC25 & 0.316 & 0.995 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & {--} & {--} \\ \nopagebreak
&& && OC22 & {--} & {--} \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 2.33 & 6.43 \\ \nopagebreak
&& && OC22 & 0.763 & 1.77 \\ \nopagebreak
&& && OC20\,+\,OC22 & 1.20 & 2.63 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 1.40 & 3.04 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 1.20 & 2.63 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.358 & 0.872 \\ \nopagebreak
&& && OMat24 & 0.488 & 1.63 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.608 & 1.75 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 0.403 & 1.27 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.401 & 1.07 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 0.329 & 1.06 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.349 & 0.964 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.377 & 0.982 \\ \nopagebreak
&& && OMat24 & 0.432 & 1.11 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.311 & 0.884 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 0.551 & 1.57 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.504 & 1.31 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 0.392 & 1.49 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.360 & 1.26 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.360 & 0.912 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.512 & 1.07 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.329 & 0.745 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.451 & 1.50 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 0.364 & 0.968 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 0.378 & 0.842 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 0.428 & 1.18 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.293 & 0.799 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.615 & 1.29 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.647 & 1.38 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.198 & 0.695 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.198 & 0.571 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.241 & 0.812 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.243 & 0.838 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.311 & 0.761 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.310 & 0.698 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.286 & 0.901 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.329 & 1.08 \\
PaiNN && &&OC20 (All) & 1.66 & 5.27 \\
SCN && &&OC20 (All+MD) & 2.02 & 5.93 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 0.288 & 0.859 \\ \nopagebreak
&& && OMat24 & 0.386 & 1.00 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.350 & 1.01 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 0.463 & 1.34 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 0.420 & 1.07 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.291 & 0.869 \\ \nopagebreak
&& && OMat24 & 0.333 & 1.10 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.325 & 0.916 \\ \nopagebreak
&& && OMat24 & 0.457 & 1.09 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.218 & 0.675 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=2.4]S[table-format=2.4]}
\caption{Prediction performance of the MLIPs for the formation energy of TSs of (doped) \ce{ZrO2(101)} surfaces. \label{supp/tab:zirconiadataset-formation_energy_ts}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.778 & 1.70 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.838 & 1.81 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 3.78 & 10.8 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 1.61 & 5.85 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 4.12 & 11.0 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 5.63 & 20.2 \\
CHGNet && &&MPTrj & 0.396 & 1.12 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 1.47 & 2.83 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 0.247 & 0.952 \\ \nopagebreak
&& && OMat24 & 2.96 & 5.68 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.75 & 3.58 \\ \nopagebreak
&& && OC20 (All+MD) & 2.88 & 6.87 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 1.19 & 2.59 \\ \nopagebreak
&& 83M &&OC20 (2M) & 3.56 & 14.4 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 4.28 & 8.27 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.23 & 2.54 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 2.63 & 5.44 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 0.869 & 2.23 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 2.46 & 4.66 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.976 & 2.01 \\ \nopagebreak
&& && OC20 (All+MD) & 2.08 & 7.34 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 1.47 & 2.99 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 1.16 & 3.32 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 1.48 & 4.67 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.218 & 0.731 \\ \nopagebreak
&& && OMat24 & 0.246 & 0.588 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.134 & 0.439 \\ \nopagebreak
&& small conserving &&OC25 & 0.184 & 0.555 \\ \nopagebreak
&& medium direct &&OC25 & 0.259 & 0.820 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & {--} & {--} \\ \nopagebreak
&& && OC22 & {--} & {--} \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 1.97 & 5.20 \\ \nopagebreak
&& && OC22 & 0.799 & 1.94 \\ \nopagebreak
&& && OC20\,+\,OC22 & 1.16 & 2.75 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 1.56 & 3.09 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 1.16 & 2.75 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.280 & 0.656 \\ \nopagebreak
&& && OMat24 & 0.425 & 1.05 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.481 & 1.48 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 0.392 & 0.896 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.371 & 0.721 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 0.291 & 0.712 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.283 & 0.588 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.365 & 0.812 \\ \nopagebreak
&& && OMat24 & 0.407 & 0.827 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.274 & 0.573 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 0.513 & 1.07 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.465 & 0.935 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 0.366 & 0.987 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.340 & 0.815 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.412 & 0.845 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.471 & 0.874 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.299 & 0.689 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.528 & 1.27 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 0.397 & 0.875 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 0.315 & 0.690 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 0.432 & 0.977 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.336 & 0.748 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.548 & 1.30 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.531 & 1.25 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.153 & 0.431 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.178 & 0.455 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.198 & 0.639 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.212 & 0.606 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.260 & 0.631 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.285 & 0.577 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.226 & 0.546 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.278 & 0.753 \\
PaiNN && &&OC20 (All) & 1.59 & 4.14 \\
SCN && &&OC20 (All+MD) & 1.95 & 5.90 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 0.279 & 0.691 \\ \nopagebreak
&& && OMat24 & 0.363 & 0.747 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.318 & 0.824 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 0.434 & 0.941 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 0.389 & 0.812 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.280 & 0.618 \\ \nopagebreak
&& && OMat24 & 0.296 & 0.866 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.285 & 0.738 \\ \nopagebreak
&& && OMat24 & 0.489 & 1.00 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.166 & 0.470 \\
\midrule
\multicolumn{5}{l}{Scaling relations \cite{cheula2024}} & 0.0545 & 0.227 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=2.3]S[table-format=2.3]}
\caption{Prediction performance of the MLIPs for the activation energy of RWGS reaction steps on metals and SAAs. \label{supp/tab:singleatomalloysdataset-activation_energy}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.882 & 4.73 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.53 & 12.0 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 0.186 & 1.59 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 0.220 & 1.56 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 0.185 & 1.59 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 0.199 & 1.53 \\
CHGNet && &&MPTrj & 0.363 & 1.53 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 0.461 & 1.64 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 1.34 & 9.48 \\ \nopagebreak
&& && OMat24 & 2.54 & 16.1 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 2.57 & 16.1 \\ \nopagebreak
&& && OC20 (All+MD) & 0.209 & 1.44 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 1.38 & 7.96 \\ \nopagebreak
&& 83M &&OC20 (2M) & 0.372 & 1.43 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 2.52 & 16.0 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 2.57 & 16.0 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 1.38 & 7.91 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 0.518 & 1.92 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 2.52 & 16.5 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 2.55 & 16.3 \\ \nopagebreak
&& && OC20 (All+MD) & 0.251 & 1.37 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 1.25 & 8.87 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 0.240 & 1.43 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 0.262 & 1.40 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.488 & 3.24 \\ \nopagebreak
&& && OMat24 & 1.65 & 14.1 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.90 & 15.1 \\ \nopagebreak
&& small conserving &&OC25 & 0.242 & 1.44 \\ \nopagebreak
&& medium direct &&OC25 & 0.249 & 1.46 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & 0.312 & 1.69 \\ \nopagebreak
&& && OC22 & 1.60 & 5.77 \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 0.244 & 1.51 \\ \nopagebreak
&& && OC22 & 0.813 & 3.19 \\ \nopagebreak
&& && OC20\,+\,OC22 & 0.254 & 1.31 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 0.603 & 2.02 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 0.254 & 1.31 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.477 & 1.75 \\ \nopagebreak
&& && OMat24 & 1.06 & 7.43 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.45 & 10.9 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 0.911 & 5.76 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.904 & 6.05 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 0.865 & 4.49 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.856 & 4.68 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.421 & 2.17 \\ \nopagebreak
&& && OMat24 & 0.902 & 5.66 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.941 & 7.12 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 0.836 & 6.69 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.935 & 8.56 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 0.874 & 6.18 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.04 & 7.67 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.625 & 2.93 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.574 & 2.39 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.601 & 3.23 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.395 & 1.63 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 0.625 & 3.80 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 0.954 & 6.76 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 1.24 & 7.98 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.309 & 1.55 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.488 & 2.27 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.65 & 12.6 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 2.34 & 15.6 \\ \nopagebreak
&& && OMat24 (only AIMD) & 1.64 & 10.3 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 1.14 & 9.28 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.987 & 9.79 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 1.22 & 8.98 \\ \nopagebreak
&& && OMat24 (only AIMD) & 1.53 & 11.0 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.986 & 9.21 \\ \nopagebreak
&& && OMat24 (only AIMD) & 1.05 & 10.1 \\
PaiNN && &&OC20 (All) & 0.389 & 1.42 \\
SCN && &&OC20 (All+MD) & 0.253 & 1.47 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 0.717 & 3.51 \\ \nopagebreak
&& && OMat24 & 1.15 & 8.00 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.672 & 2.65 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 0.995 & 8.73 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 1.09 & 9.34 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.164 & 1.42 \\ \nopagebreak
&& && OMat24 & 2.17 & 14.3 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.160 & 1.41 \\ \nopagebreak
&& && OMat24 & 2.04 & 27.7 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.902 & 7.16 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=2.3]S[table-format=2.3]}
\caption{Prediction performance of the MLIPs for the reaction energy of RWGS reaction steps on metals and SAAs. \label{supp/tab:singleatomalloysdataset-reaction_energy}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 1.36 & 7.34 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 2.65 & 14.7 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 0.249 & 1.24 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 0.248 & 1.25 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 0.244 & 1.27 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 0.234 & 1.18 \\
CHGNet && &&MPTrj & 0.462 & 2.51 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 0.463 & 1.69 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 1.89 & 13.3 \\ \nopagebreak
&& && OMat24 & 3.32 & 18.5 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 3.34 & 19.4 \\ \nopagebreak
&& && OC20 (All+MD) & 0.273 & 1.27 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 2.18 & 14.7 \\ \nopagebreak
&& 83M &&OC20 (2M) & 0.431 & 1.57 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 3.28 & 18.4 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 3.34 & 19.3 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 2.11 & 12.7 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 0.592 & 1.87 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 3.33 & 19.1 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 3.35 & 19.3 \\ \nopagebreak
&& && OC20 (All+MD) & 0.299 & 1.25 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 1.86 & 13.7 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 0.315 & 1.31 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 0.340 & 1.38 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.764 & 4.45 \\ \nopagebreak
&& && OMat24 & 2.43 & 15.0 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 2.62 & 15.3 \\ \nopagebreak
&& small conserving &&OC25 & 0.284 & 1.28 \\ \nopagebreak
&& medium direct &&OC25 & 0.305 & 1.32 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & 0.317 & 1.69 \\ \nopagebreak
&& && OC22 & 1.42 & 4.93 \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 0.291 & 1.43 \\ \nopagebreak
&& && OC22 & 1.02 & 4.90 \\ \nopagebreak
&& && OC20\,+\,OC22 & 0.313 & 1.14 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 0.827 & 2.98 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 0.313 & 1.14 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.673 & 2.35 \\ \nopagebreak
&& && OMat24 & 1.65 & 10.6 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 2.16 & 13.7 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 1.55 & 12.4 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.53 & 12.6 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 1.52 & 11.6 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.51 & 12.2 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.521 & 2.35 \\ \nopagebreak
&& && OMat24 & 1.48 & 10.6 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.53 & 10.9 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 1.53 & 10.6 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.52 & 10.8 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 1.43 & 10.1 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.53 & 10.8 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.913 & 5.00 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.870 & 3.60 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.983 & 4.80 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.694 & 3.32 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 1.01 & 6.90 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 1.53 & 12.9 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 2.03 & 15.3 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.350 & 1.65 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.750 & 4.13 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 2.47 & 14.5 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 2.88 & 18.1 \\ \nopagebreak
&& && OMat24 (only AIMD) & 1.93 & 11.2 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 1.97 & 15.2 \\ \nopagebreak
&& && OMat24 (only AIMD) & 1.41 & 12.4 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 1.61 & 10.0 \\ \nopagebreak
&& && OMat24 (only AIMD) & 1.85 & 11.0 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 1.59 & 10.0 \\ \nopagebreak
&& && OMat24 (only AIMD) & 1.55 & 10.9 \\
PaiNN && &&OC20 (All) & 0.420 & 1.50 \\
SCN && &&OC20 (All+MD) & 0.324 & 1.47 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 1.15 & 5.57 \\ \nopagebreak
&& && OMat24 & 1.98 & 12.6 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.954 & 4.16 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 1.89 & 15.9 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 2.08 & 17.5 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.203 & 1.17 \\ \nopagebreak
&& && OMat24 & 2.96 & 16.0 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.204 & 1.16 \\ \nopagebreak
&& && OMat24 & 3.04 & 40.3 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.21 & 9.25 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=2.3]S[table-format=2.3]}
\caption{Prediction performance of the MLIPs for the formation energy of adsorbates of RWGS reaction steps on metals and SAAs. \label{supp/tab:singleatomalloysdataset-formation_energy_ads}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 1.65 & 9.77 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 23.1 & 90.2 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 1.07 & 2.27 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 0.553 & 1.31 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 0.810 & 1.67 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 0.746 & 1.51 \\
CHGNet && &&MPTrj & 0.550 & 2.07 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 0.474 & 1.94 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 1.71 & 11.5 \\ \nopagebreak
&& && OMat24 & 12.0 & 61.3 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 12.5 & 60.5 \\ \nopagebreak
&& && OC20 (All+MD) & 1.17 & 2.50 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 3.57 & 16.2 \\ \nopagebreak
&& 83M &&OC20 (2M) & 0.971 & 2.47 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 11.9 & 60.8 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 12.3 & 60.0 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 3.26 & 17.5 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 0.616 & 1.66 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 11.7 & 59.6 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 12.2 & 59.2 \\ \nopagebreak
&& && OC20 (All+MD) & 0.652 & 1.74 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 1.47 & 9.04 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 0.316 & 1.50 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 0.984 & 2.55 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.706 & 3.58 \\ \nopagebreak
&& && OMat24 & 13.1 & 58.1 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 8.30 & 46.8 \\ \nopagebreak
&& small conserving &&OC25 & 0.282 & 1.64 \\ \nopagebreak
&& medium direct &&OC25 & 0.267 & 1.55 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & {--} & {--} \\ \nopagebreak
&& && OC22 & {--} & {--} \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 1.52 & 3.88 \\ \nopagebreak
&& && OC22 & 0.854 & 3.52 \\ \nopagebreak
&& && OC20\,+\,OC22 & 0.846 & 2.18 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 1.84 & 5.32 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 0.846 & 2.18 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.705 & 3.51 \\ \nopagebreak
&& && OMat24 & 4.69 & 25.3 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 7.77 & 41.6 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 3.74 & 17.1 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 3.69 & 16.8 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 3.33 & 15.9 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 3.24 & 16.0 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.624 & 2.33 \\ \nopagebreak
&& && OMat24 & 4.30 & 20.9 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 5.27 & 26.0 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 3.30 & 17.4 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 4.03 & 24.2 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 3.70 & 19.5 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 4.12 & 24.7 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 1.32 & 6.52 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 1.09 & 5.61 \\ \nopagebreak
&& MP-0a large &&MPTrj & 1.15 & 6.28 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.957 & 3.99 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 2.39 & 11.1 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 3.67 & 18.8 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 6.48 & 28.7 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.473 & 1.49 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.734 & 3.66 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 14.6 & 49.9 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 12.4 & 53.0 \\ \nopagebreak
&& && OMat24 (only AIMD) & 7.60 & 38.3 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 12.4 & 47.8 \\ \nopagebreak
&& && OMat24 (only AIMD) & 7.05 & 33.5 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 6.23 & 27.2 \\ \nopagebreak
&& && OMat24 (only AIMD) & 7.37 & 32.1 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 4.22 & 25.7 \\ \nopagebreak
&& && OMat24 (only AIMD) & 4.59 & 28.1 \\
PaiNN && &&OC20 (All) & 0.536 & 1.26 \\
SCN && &&OC20 (All+MD) & 0.310 & 1.24 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 1.11 & 8.59 \\ \nopagebreak
&& && OMat24 & 7.03 & 28.0 \\ \nopagebreak
&& l3i5 &&MPTrj & 1.10 & 6.13 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 9.18 & 39.4 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 9.78 & 41.7 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.225 & 1.52 \\ \nopagebreak
&& && OMat24 & 6.00 & 32.7 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.215 & 1.46 \\ \nopagebreak
&& && OMat24 & 0.275 & 1.23 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.246 & 1.02 \\
\midrule
\multicolumn{5}{l}{Scaling relations \cite{cheula2025}} & 0.287 & 1.39 \\
\multicolumn{5}{l}{LightGBM \cite{cheula2025}} & 0.229 & 1.03 \\
\multicolumn{5}{l}{WWL-GPR \cite{cheula2025}} & 0.155 & 0.937 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=2.3]S[table-format=2.3]}
\caption{Prediction performance of the MLIPs for the formation energy of TSs of RWGS reaction steps on metals and SAAs. \label{supp/tab:singleatomalloysdataset-formation_energy_ts}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 1.92 & 10.5 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 12.8 & 45.9 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 1.09 & 2.46 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 0.593 & 1.93 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 0.797 & 1.98 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 0.721 & 2.22 \\
CHGNet && &&MPTrj & 0.579 & 1.73 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 0.506 & 1.98 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 2.28 & 14.2 \\ \nopagebreak
&& && OMat24 & 8.19 & 31.0 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 8.30 & 29.7 \\ \nopagebreak
&& && OC20 (All+MD) & 1.13 & 2.53 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 3.87 & 19.6 \\ \nopagebreak
&& 83M &&OC20 (2M) & 0.907 & 2.73 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 8.15 & 30.3 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 8.19 & 28.9 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 3.54 & 18.0 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 0.615 & 1.92 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 7.95 & 29.9 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 8.16 & 28.9 \\ \nopagebreak
&& && OC20 (All+MD) & 0.656 & 1.89 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 1.94 & 13.7 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 0.395 & 1.77 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 0.896 & 2.45 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 1.09 & 6.94 \\ \nopagebreak
&& && OMat24 & 9.16 & 38.4 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 8.13 & 28.6 \\ \nopagebreak
&& small conserving &&OC25 & 0.245 & 1.57 \\ \nopagebreak
&& medium direct &&OC25 & 0.231 & 1.54 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & {--} & {--} \\ \nopagebreak
&& && OC22 & {--} & {--} \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 1.46 & 3.66 \\ \nopagebreak
&& && OC22 & 0.890 & 2.86 \\ \nopagebreak
&& && OC20\,+\,OC22 & 0.702 & 2.49 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 1.22 & 3.66 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 0.702 & 2.49 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.838 & 3.69 \\ \nopagebreak
&& && OMat24 & 5.44 & 24.2 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 7.64 & 31.5 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 4.69 & 20.5 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 4.71 & 20.9 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 4.33 & 19.3 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 4.36 & 19.9 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.653 & 2.88 \\ \nopagebreak
&& && OMat24 & 4.82 & 21.6 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 5.65 & 24.1 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 4.37 & 18.0 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 4.84 & 22.4 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 4.75 & 20.3 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 5.37 & 23.5 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 1.60 & 7.11 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 1.34 & 6.59 \\ \nopagebreak
&& MP-0a large &&MPTrj & 1.47 & 7.56 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 1.00 & 4.02 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 2.53 & 12.1 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 4.34 & 21.1 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 5.62 & 25.1 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.427 & 1.87 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.975 & 3.94 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 9.38 & 31.3 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 7.95 & 28.8 \\ \nopagebreak
&& && OMat24 (only AIMD) & 5.57 & 26.9 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 8.64 & 32.1 \\ \nopagebreak
&& && OMat24 (only AIMD) & 6.06 & 26.2 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 4.84 & 25.6 \\ \nopagebreak
&& && OMat24 (only AIMD) & 5.28 & 27.3 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 4.24 & 19.4 \\ \nopagebreak
&& && OMat24 (only AIMD) & 4.18 & 21.8 \\
PaiNN && &&OC20 (All) & 0.518 & 1.49 \\
SCN && &&OC20 (All+MD) & 0.377 & 1.85 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 1.42 & 8.17 \\ \nopagebreak
&& && OMat24 & 6.23 & 26.0 \\ \nopagebreak
&& l3i5 &&MPTrj & 1.34 & 6.00 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 7.72 & 29.4 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 8.35 & 31.9 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.237 & 1.61 \\ \nopagebreak
&& && OMat24 & 7.95 & 31.3 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.231 & 1.59 \\ \nopagebreak
&& && OMat24 & 9.99 & 83.5 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 1.72 & 10.5 \\
\midrule
\multicolumn{5}{l}{Scaling relations \cite{cheula2025}} & 0.272 & 1.33 \\
\multicolumn{5}{l}{LightGBM \cite{cheula2025}} & 0.223 & 1.07 \\
\multicolumn{5}{l}{WWL-GPR \cite{cheula2025}} & 0.202 & 1.06 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=1.4]S[table-format=1.4]}
\caption{Prediction performance of the MLIPs for the zero-point energy of metal oxide nanoclusters on metal supports. \label{supp/tab:nanoclustersdataset-zero_point_energy}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.0272 & 0.0947 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0136 & 0.0469 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 0.126 & 0.318 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 0.160 & 0.437 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 0.0484 & 0.160 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 0.0557 & 0.224 \\
CHGNet && &&MPTrj & 0.0236 & 0.0617 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 0.135 & 0.312 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 0.0383 & 0.0927 \\ \nopagebreak
&& && OMat24 & 0.0192 & 0.0598 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0388 & 0.108 \\ \nopagebreak
&& && OC20 (All+MD) & 0.0412 & 0.125 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 0.0605 & 0.185 \\ \nopagebreak
&& 83M &&OC20 (2M) & 0.125 & 0.319 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 0.0146 & 0.0529 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0277 & 0.0736 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 0.0370 & 0.0973 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 0.0188 & 0.0564 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 0.0200 & 0.0674 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0290 & 0.0826 \\ \nopagebreak
&& && OC20 (All+MD) & 0.0656 & 0.273 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 0.0351 & 0.0907 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 0.0645 & 0.217 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 0.0527 & 0.193 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.0128 & 0.0480 \\ \nopagebreak
&& && OMat24 & 0.0101 & 0.0356 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0105 & 0.0385 \\ \nopagebreak
&& small conserving &&OC25 & 0.0198 & 0.0540 \\ \nopagebreak
&& medium direct &&OC25 & 0.0217 & 0.0549 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & 0.0692 & 0.261 \\ \nopagebreak
&& && OC22 & 0.0625 & 0.255 \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 0.0315 & 0.131 \\ \nopagebreak
&& && OC22 & 0.0583 & 0.213 \\ \nopagebreak
&& && OC20\,+\,OC22 & 0.0169 & 0.0509 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 0.100 & 0.402 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 0.0169 & 0.0509 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.0361 & 0.107 \\ \nopagebreak
&& && OMat24 & 0.0170 & 0.0547 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0174 & 0.0567 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 0.0143 & 0.0489 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0164 & 0.0595 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 0.0145 & 0.0535 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0149 & 0.0511 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.0303 & 0.0926 \\ \nopagebreak
&& && OMat24 & 0.0147 & 0.0486 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0136 & 0.0469 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 0.0129 & 0.0467 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0127 & 0.0446 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 0.0119 & 0.0422 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0113 & 0.0417 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.0227 & 0.0525 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.0248 & 0.0748 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.0219 & 0.0650 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.0233 & 0.0899 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 0.0163 & 0.0739 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 0.0133 & 0.0496 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 0.0143 & 0.0449 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.0138 & 0.0425 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.0229 & 0.0604 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0123 & 0.0433 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.0181 & 0.0566 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.0136 & 0.0426 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.0157 & 0.0540 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.0114 & 0.0393 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.0353 & 0.0813 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.0173 & 0.0414 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.0224 & 0.0641 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.0131 & 0.0394 \\
PaiNN && &&OC20 (All) & 0.161 & 0.499 \\
SCN && &&OC20 (All+MD) & 0.0849 & 0.211 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 0.0262 & 0.0983 \\ \nopagebreak
&& && OMat24 & 0.0134 & 0.0463 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.0187 & 0.0665 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 0.0126 & 0.0465 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 0.0139 & 0.0502 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.0229 & 0.0805 \\ \nopagebreak
&& && OMat24 & 0.0145 & 0.0483 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.0154 & 0.0487 \\ \nopagebreak
&& && OMat24 & 0.0102 & 0.0364 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0103 & 0.0339 \\
\midrule
\multicolumn{5}{l}{Linear fit \cite{reichenbach2019,kempen2025a}} & 0.0180 & 0.0573 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=1.3]S[table-format=1.3]}
\caption{Prediction performance of the MLIPs for the adsorption energy of formate on metal-supported metal oxide nanoclusters. \label{supp/tab:nanoclustersformatedataset-binding_energy}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.272 & 0.953 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.195 & 0.887 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 0.625 & 2.33 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 0.350 & 1.32 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 0.453 & 1.84 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 0.344 & 1.20 \\
CHGNet && &&MPTrj & 0.325 & 1.47 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 0.368 & 2.10 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 0.389 & 1.30 \\ \nopagebreak
&& && OMat24 & 0.410 & 1.10 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.261 & 0.882 \\ \nopagebreak
&& && OC20 (All+MD) & 0.530 & 2.31 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 0.493 & 1.30 \\ \nopagebreak
&& 83M &&OC20 (2M) & 0.402 & 1.84 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 0.670 & 1.44 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.348 & 0.903 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 0.348 & 1.67 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 1.13 & 3.30 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 0.782 & 1.97 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.284 & 1.03 \\ \nopagebreak
&& && OC20 (All+MD) & 0.364 & 1.19 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 0.225 & 0.898 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 0.411 & 1.19 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 0.448 & 1.26 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.266 & 0.895 \\ \nopagebreak
&& && OMat24 & 0.142 & 0.725 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.112 & 0.718 \\ \nopagebreak
&& small conserving &&OC25 & 0.193 & 0.573 \\ \nopagebreak
&& medium direct &&OC25 & 0.203 & 0.592 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & 0.477 & 2.39 \\ \nopagebreak
&& && OC22 & 1.89 & 7.50 \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 0.587 & 2.28 \\ \nopagebreak
&& && OC22 & 1.05 & 3.69 \\ \nopagebreak
&& && OC20\,+\,OC22 & 0.353 & 1.34 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 2.83 & 5.80 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 0.353 & 1.34 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.820 & 3.36 \\ \nopagebreak
&& && OMat24 & 0.254 & 1.07 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.223 & 0.953 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 0.246 & 0.954 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.179 & 0.768 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 0.293 & 0.944 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.214 & 0.801 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.266 & 1.32 \\ \nopagebreak
&& && OMat24 & 0.285 & 0.834 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.152 & 0.704 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 0.165 & 0.799 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.145 & 0.875 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 0.229 & 0.667 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.198 & 0.713 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.314 & 1.16 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.322 & 1.07 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.228 & 0.949 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.333 & 1.17 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 0.263 & 1.14 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 0.406 & 1.32 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 0.211 & 0.843 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.146 & 0.569 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.265 & 1.46 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.183 & 0.810 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.160 & 0.796 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.236 & 0.957 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.138 & 0.752 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.151 & 0.738 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.150 & 0.762 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.294 & 0.889 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.146 & 0.616 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.258 & 1.24 \\
PaiNN && &&OC20 (All) & 0.632 & 2.48 \\
SCN && &&OC20 (All+MD) & 0.563 & 1.81 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 0.284 & 1.40 \\ \nopagebreak
&& && OMat24 & 0.281 & 0.737 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.377 & 1.23 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 0.137 & 0.787 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 0.130 & 0.843 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.174 & 1.02 \\ \nopagebreak
&& && OMat24 & 0.276 & 1.01 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.176 & 1.01 \\ \nopagebreak
&& && OMat24 & 0.316 & 1.01 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.210 & 0.780 \\
\midrule
\multicolumn{5}{l}{RBF-GPR \cite{nielsen2025}} & 0.206 & 0.639 \\
\multicolumn{5}{l}{XGBoost \cite{nielsen2025}} & 0.192 & 0.918 \\
\multicolumn{5}{l}{SISSO \cite{nielsen2025}} & 0.261 & 0.873 \\
\multicolumn{5}{l}{WWL-GPR \cite{nielsen2025}} & 0.174 & 0.890 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=1.3]S[table-format=1.3]}
\caption{Prediction performance of the MLIPs for the adsorption energy of formate on metal-supported metal oxide nanoclusters, after relaxing into the local minimum for each MLIP. \label{supp/tab:nanoclustersformatedataset-binding_energy_relaxed}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.325 & 1.18 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.240 & 0.792 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 0.624 & 2.29 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 0.682 & 2.33 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 0.473 & 1.99 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 0.417 & 1.32 \\
CHGNet && &&MPTrj & 0.340 & 1.21 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 0.807 & 3.39 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 0.417 & 1.31 \\ \nopagebreak
&& && OMat24 & 0.412 & 1.34 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.277 & 1.04 \\ \nopagebreak
&& && OC20 (All+MD) & 0.566 & 2.16 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 0.500 & 1.33 \\ \nopagebreak
&& 83M &&OC20 (2M) & 0.475 & 2.15 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 0.649 & 1.61 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.356 & 1.22 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 0.350 & 1.21 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 1.18 & 3.04 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 0.764 & 1.98 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.295 & 1.04 \\ \nopagebreak
&& && OC20 (All+MD) & 0.439 & 1.37 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 0.292 & 1.53 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 0.456 & 1.03 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 0.496 & 1.70 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.313 & 1.32 \\ \nopagebreak
&& && OMat24 & 0.198 & 0.915 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.182 & 0.995 \\ \nopagebreak
&& small conserving &&OC25 & 0.248 & 0.931 \\ \nopagebreak
&& medium direct &&OC25 & 0.259 & 0.842 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & 0.609 & 2.38 \\ \nopagebreak
&& && OC22 & 2.20 & 7.00 \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 0.699 & 2.83 \\ \nopagebreak
&& && OC22 & 1.30 & 3.28 \\ \nopagebreak
&& && OC20\,+\,OC22 & 0.425 & 1.38 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 2.86 & 5.34 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 0.423 & 1.38 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.763 & 2.67 \\ \nopagebreak
&& && OMat24 & 0.278 & 0.900 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.306 & 1.10 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 0.282 & 0.915 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.217 & 0.894 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 0.314 & 0.988 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.256 & 1.43 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.319 & 1.05 \\ \nopagebreak
&& && OMat24 & 0.303 & 1.16 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.226 & 1.05 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 0.210 & 0.874 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.201 & 0.824 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 0.279 & 1.19 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.254 & 0.995 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.322 & 1.11 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.311 & 1.65 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.248 & 0.889 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.395 & 1.64 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 0.334 & 1.50 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 0.432 & 1.41 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 0.264 & 1.18 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.219 & 1.19 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.361 & 1.57 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.219 & 0.724 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.237 & 1.18 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.271 & 0.801 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.233 & 1.15 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.263 & 1.17 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.238 & 1.18 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.354 & 1.48 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.233 & 1.16 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.310 & 1.29 \\
PaiNN && &&OC20 (All) & 0.706 & 2.38 \\
SCN && &&OC20 (All+MD) & 0.624 & 1.57 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 0.334 & 1.60 \\ \nopagebreak
&& && OMat24 & 0.316 & 1.08 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.481 & 1.67 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 0.231 & 1.14 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 0.219 & 1.12 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.244 & 1.10 \\ \nopagebreak
&& && OMat24 & 0.326 & 1.28 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.237 & 1.14 \\ \nopagebreak
&& && OMat24 & 0.355 & 1.48 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.256 & 1.21 \\
\midrule
\multicolumn{5}{l}{RBF-GPR \cite{nielsen2025}} & 0.206 & 0.639 \\
\multicolumn{5}{l}{XGBoost \cite{nielsen2025}} & 0.192 & 0.918 \\
\multicolumn{5}{l}{SISSO \cite{nielsen2025}} & 0.261 & 0.873 \\
\multicolumn{5}{l}{WWL-GPR \cite{nielsen2025}} & 0.174 & 0.890 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=1.4]S[table-format=1.4]}
\caption{Prediction performance of the MLIPs for the activation energy of the \ce{CO2 + H <--> HCOO} reaction step on metal-supported metal oxide nanoclusters. \label{supp/tab:nanoclustersformatereactiondataset-activation_energy}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.470 & 0.964 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.143 & 0.515 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 0.234 & 0.691 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 0.345 & 0.755 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 0.328 & 0.749 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 0.514 & 1.11 \\
CHGNet && &&MPTrj & 0.292 & 0.901 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 0.432 & 0.857 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 0.571 & 1.07 \\ \nopagebreak
&& && OMat24 & 0.167 & 0.396 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.159 & 0.321 \\ \nopagebreak
&& && OC20 (All+MD) & 0.276 & 0.855 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 0.247 & 0.795 \\ \nopagebreak
&& 83M &&OC20 (2M) & 0.525 & 1.12 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 0.129 & 0.402 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.129 & 0.265 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 0.353 & 0.662 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 0.371 & 1.09 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 0.166 & 0.424 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.132 & 0.291 \\ \nopagebreak
&& && OC20 (All+MD) & 0.419 & 0.864 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 0.158 & 0.605 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 0.356 & 0.809 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 0.438 & 1.11 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.392 & 0.842 \\ \nopagebreak
&& && OMat24 & 0.131 & 0.332 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.185 & 0.405 \\ \nopagebreak
&& small conserving &&OC25 & 0.148 & 0.315 \\ \nopagebreak
&& medium direct &&OC25 & 0.152 & 0.380 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & 0.178 & 0.646 \\ \nopagebreak
&& && OC22 & 0.969 & 2.60 \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 0.207 & 0.653 \\ \nopagebreak
&& && OC22 & 0.426 & 1.19 \\ \nopagebreak
&& && OC20\,+\,OC22 & 0.201 & 0.489 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 0.524 & 1.60 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 0.201 & 0.489 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.584 & 2.44 \\ \nopagebreak
&& && OMat24 & 0.170 & 0.482 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.155 & 0.423 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 0.153 & 0.363 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.189 & 0.427 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 0.134 & 0.303 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.114 & 0.266 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.556 & 1.19 \\ \nopagebreak
&& && OMat24 & 0.106 & 0.361 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.197 & 0.388 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 0.133 & 0.330 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.109 & 0.261 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 0.0987 & 0.229 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0876 & 0.236 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.426 & 1.32 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.432 & 0.904 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.215 & 0.655 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.330 & 0.810 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 0.315 & 0.775 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 0.180 & 0.425 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 0.108 & 0.318 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.240 & 0.508 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.342 & 0.705 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0830 & 0.222 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.156 & 0.323 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.185 & 0.390 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.125 & 0.257 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.0917 & 0.219 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.168 & 0.359 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.189 & 0.456 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.0862 & 0.257 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.172 & 0.528 \\
PaiNN && &&OC20 (All) & 0.333 & 1.10 \\
SCN && &&OC20 (All+MD) & 0.263 & 0.654 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 0.218 & 0.597 \\ \nopagebreak
&& && OMat24 & 0.111 & 0.300 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.294 & 0.620 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 0.111 & 0.260 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 0.118 & 0.262 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.288 & 0.613 \\ \nopagebreak
&& && OMat24 & 0.387 & 0.736 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.313 & 0.632 \\ \nopagebreak
&& && OMat24 & 0.204 & 0.450 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.215 & 0.483 \\
\end{longtable}
\begin{longtable}{l@{}l@{}l@{}l@{}lS[table-format=1.4]S[table-format=1.4]}
\caption{Prediction performance of the MLIPs for the reaction energy of the \ce{CO2 + H <--> HCOO} reaction step on metal-supported metal oxide nanoclusters. \label{supp/tab:nanoclustersformatereactiondataset-reaction_energy}} \\
\toprule
Model family && Variant && Training data set & {RMSE (\unit{\electronvolt})} & {MaxAE (\unit{\electronvolt})} \\
\midrule
\endhead
\bottomrule \addlinespace[\belowrulesep]
\caption*{\textsuperscript{a}~No strict neighbor enforcement.}
\endfoot
\multirow{2}{*}{Allegro} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.166 & 0.378 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.330 & 0.606 \\
\multirow{4}{*}{AQCat} &\ldelim\{{4}{4mm} & 31M &&OC20\,\textrightarrow\,AQCat25 & 0.186 & 0.455 \\ \nopagebreak
&& 153M &&OC20\,\textrightarrow\,AQCat25 & 0.192 & 0.505 \\ \nopagebreak
&& 31M inFiLM &&OC20\,\textrightarrow\,OC20\,+\,AQCat25 & 0.154 & 0.530 \\ \nopagebreak
&& 31M in+midFiLM &&OC20\,+\,AQCat25 & 0.228 & 0.598 \\
CHGNet && &&MPTrj & 0.235 & 0.478 \\
DimeNet\textsuperscript{++} && &&OC20 (All) & 0.289 & 0.584 \\
\multirow{14}{*}{EquiformerV2} &\ldelim\{{14}{4mm} & \multirow{4}{*}{31M} & \ldelim\{{4}{4mm} & MPTrj & 0.505 & 0.988 \\ \nopagebreak
&& && OMat24 & 0.276 & 0.546 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.118 & 0.327 \\ \nopagebreak
&& && OC20 (All+MD) & 0.204 & 0.558 \\ \nopagebreak
&& 31M DeNS &&MPTrj & 0.142 & 0.353 \\ \nopagebreak
&& 83M &&OC20 (2M) & 0.247 & 0.577 \\ \nopagebreak
&& \multirow{2}{*}{86M} & \ldelim\{{2}{4mm} & OMat24 & 0.194 & 0.431 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.159 & 0.317 \\ \nopagebreak
&& 86M DeNS &&MPTrj & 0.163 & 0.401 \\ \nopagebreak
&& 121M ($\lambda_E = 4$, $\lambda_F = 100$) &&OC22 & 0.851 & 1.52 \\ \nopagebreak
&& \multirow{3}{*}{153M} & \ldelim\{{3}{4mm} & OMat24 & 0.225 & 0.546 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.114 & 0.263 \\ \nopagebreak
&& && OC20 (All+MD) & 0.123 & 0.384 \\ \nopagebreak
&& 153M DeNS &&MPTrj & 0.168 & 0.394 \\
\multirow{2}{*}{eSCN} &\ldelim\{{2}{4mm} & $M = 2$, 12 layers &&OC20 (All+MD) & 0.163 & 0.565 \\ \nopagebreak
&& $M = 3$, 20 layers &&OC20 (All+MD) & 0.255 & 0.588 \\
\multirow{5}{*}{eSEN} &\ldelim\{{5}{4mm} & \multirow{3}{*}{30M} & \ldelim\{{3}{4mm} & MPTrj & 0.144 & 0.381 \\ \nopagebreak
&& && OMat24 & 0.0599 & 0.141 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0507 & 0.140 \\ \nopagebreak
&& small conserving &&OC25 & 0.155 & 0.417 \\ \nopagebreak
&& medium direct &&OC25 & 0.144 & 0.416 \\
\multirow{7}{*}{GemNet} &\ldelim\{{7}{4mm} & \multirow{2}{*}{dT} & \ldelim\{{2}{4mm} & OC20 (All) & 0.337 & 0.801 \\ \nopagebreak
&& && OC22 & 2.86 & 4.36 \\ \nopagebreak
&& \multirow{4}{*}{OC} & \ldelim\{{4}{4mm} & OC20 (All) & 0.340 & 0.744 \\ \nopagebreak
&& && OC22 & 1.35 & 2.27 \\ \nopagebreak
&& && OC20\,+\,OC22 & 0.264 & 0.477 \\ \nopagebreak
&& && OC20\,\textrightarrow\,OC22 & 0.439 & 0.963 \\ \nopagebreak
&& OC\fnote{a} &&OC20\,+\,OC22 & 0.264 & 0.477 \\
\multirow{14}{*}{GRACE} &\ldelim\{{14}{4mm} & \multirow{3}{*}{1 layer small} & \ldelim\{{3}{4mm} & MPTrj & 0.904 & 2.09 \\ \nopagebreak
&& && OMat24 & 0.135 & 0.395 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.191 & 0.427 \\ \nopagebreak
&& \multirow{2}{*}{1 layer medium} & \ldelim\{{2}{4mm} & OMat24 & 0.234 & 0.540 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.219 & 0.512 \\ \nopagebreak
&& \multirow{2}{*}{1 layer large} & \ldelim\{{2}{4mm} & OMat24 & 0.273 & 0.541 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.251 & 0.499 \\ \nopagebreak
&& \multirow{3}{*}{2 layers small} & \ldelim\{{3}{4mm} & MPTrj & 0.192 & 0.494 \\ \nopagebreak
&& && OMat24 & 0.105 & 0.301 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.104 & 0.341 \\ \nopagebreak
&& \multirow{2}{*}{2 layers medium} & \ldelim\{{2}{4mm} & OMat24 & 0.152 & 0.325 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.134 & 0.298 \\ \nopagebreak
&& \multirow{2}{*}{2 layers large} & \ldelim\{{2}{4mm} & OMat24 & 0.101 & 0.254 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.108 & 0.261 \\
\multirow{8}{*}{MACE} &\ldelim\{{8}{4mm} & MP-0a small &&MPTrj & 0.319 & 0.713 \\ \nopagebreak
&& MP-0a medium &&MPTrj & 0.174 & 0.584 \\ \nopagebreak
&& MP-0a large &&MPTrj & 0.273 & 0.618 \\ \nopagebreak
&& MP-0b3 medium &&MPTrj & 0.180 & 0.481 \\ \nopagebreak
&& MPA-0 medium &&MPTrj\,+\,sAlex & 0.112 & 0.337 \\ \nopagebreak
&& OMAT-0 small &&OMat24 & 0.524 & 0.716 \\ \nopagebreak
&& OMAT-0 medium &&OMat24 & 0.127 & 0.302 \\ \nopagebreak
&& MatPES-PBE-0 &&MatPES-PBE & 0.190 & 0.554 \\
\multirow{2}{*}{NequIP} && \multirow{2}{*}{L-0.1} & \ldelim\{{2}{4mm} & MPTrj & 0.257 & 0.573 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.0972 & 0.211 \\
\multirow{8}{*}{Orb} &\ldelim\{{8}{4mm} & \multirow{2}{*}{conservative, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.0892 & 0.238 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.105 & 0.352 \\ \nopagebreak
&& \multirow{2}{*}{conservative, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.103 & 0.256 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.136 & 0.314 \\ \nopagebreak
&& \multirow{2}{*}{direct, 20 neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.144 & 0.384 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.189 & 0.406 \\ \nopagebreak
&& \multirow{2}{*}{direct, $\infty$ neighbors} & \ldelim\{{2}{4mm} & MPTrj\,+\,Alex & 0.0931 & 0.240 \\ \nopagebreak
&& && OMat24 (only AIMD) & 0.138 & 0.421 \\
PaiNN && &&OC20 (All) & 0.271 & 0.601 \\
SCN && &&OC20 (All+MD) & 0.302 & 1.15 \\
\multirow{5}{*}{SevenNet} &\ldelim\{{5}{4mm} & \multirow{2}{*}{0} & \ldelim\{{2}{4mm} & MPTrj & 0.174 & 0.462 \\ \nopagebreak
&& && OMat24 & 0.124 & 0.285 \\ \nopagebreak
&& l3i5 &&MPTrj & 0.158 & 0.482 \\ \nopagebreak
&& \multirow{2}{*}{MF} & \ldelim\{{2}{4mm} & OMat24 & 0.133 & 0.307 \\ \nopagebreak
&& && MPTrj\,+\,sAlex & 0.176 & 0.349 \\
\multirow{5}{*}{UMA} &\ldelim\{{5}{4mm} & \multirow{2}{*}{S-1.1} & \ldelim\{{2}{4mm} & OC20++ & 0.0833 & 0.220 \\ \nopagebreak
&& && OMat24 & 0.869 & 1.20 \\ \nopagebreak
&& \multirow{3}{*}{M-1.1} & \ldelim\{{3}{4mm} & OC20++ & 0.0843 & 0.249 \\ \nopagebreak
&& && OMat24 & 0.194 & 0.364 \\ \nopagebreak
&& && OMat24\,\textrightarrow\,MPTrj\,+\,sAlex & 0.135 & 0.305 \\
\end{longtable}
